Pretrain on Small Synthetic Data, Scale Large for Free: Symmetry-Aware Foundation Model for Logic Rule Induction

Logical rule induction seeks interpretable rules that transfer across propositional schemas. This requires respecting symmetries: atom naming, example order, polarity flips, and label swap. Enforcing exact symmetry by construction lets one trained inducer scale beyond its training schemas. Our central contribution is a canonical export that decodes a discrete rule from literal scores. It needs no retraining and is exactly equivariant whenever those scores respect the symmetries. We instantiate it on the Neural Rule Inducer, a disjunctive-normal-form (DNF) foundation model that natively respects only example order. We restore the remaining symmetries through architecture, inference, and training. On synthetic stress tests, accuracy on the support labels stays stable at much larger schemas, and rule fidelity on fresh inputs remains above the unmodified model. On real data, accuracy improves most on larger schemas. The exported rule is exact on synthetic full-group tests and on schema-valid real-data tests. This is a mathematical property of the export rather than of a specific model, and we validate it empirically only on the NRI. Enforcing symmetry by construction turns this small-data pretrained model into a reusable, interpretable inducer that transfers to larger schemas.

==> figures/fig1_pipeline.tex <==
% Figure 1: G-NRI pipeline and the G-equivariance commutation guarantee.
% Self-contained tikzpicture; included via \input and wrapped in a figure
% environment with \resizebox in the section file. Requires (loaded in main.tex):
%   \usepackage{tikz}
%   \usetikzlibrary{positioning,arrows.meta,fit,backgrounds,calc,shapes.geometric,matrix}
% and the colour definitions cblue, corange, cgreen, cgray, cpanel.
\begin{tikzpicture}[
  font=\footnotesize,
  >={Latex[length=2.2mm]},
  stage/.style={draw=cgray, rounded corners=2pt, fill=cpanel, align=center,
                inner sep=3pt, minimum height=1.15cm, text width=2.5cm},
  backbone/.style={draw=cgray!65, dashed, rounded corners=4pt, fill=none,
                   inner xsep=8pt, inner ysep=1pt},
  rulebox/.style={draw=cgreen!70!black, rounded corners=2pt, fill=cgreen!10,
                  align=center, inner sep=3pt, minimum height=1.15cm, text width=2.6cm},
  tbox/.style={draw=cblue!60, rounded corners=2pt, fill=cblue!6, align=center,
               inner sep=4pt, minimum height=0.8cm},
  cell/.style={draw=cgray!45, line width=0.2pt, minimum size=3.4mm,
               font=\tiny, inner sep=0pt, anchor=center},
  flow/.style={-{Latex[length=2.4mm]}, line width=0.9pt, cgray},
  gmap/.style={-{Latex[length=2.4mm]}, line width=1.0pt, cblue},
  sym/.style={{Latex[length=1.6mm]}-{Latex[length=1.6mm]}, cgray!85, line width=0.5pt},
]

% ---------- Episode (X, Y), annotated with the group generators -----------
\matrix (epi) [matrix of nodes, nodes={cell, fill=cblue!8},
               column sep=0pt, row sep=0pt, anchor=center] at (0,0) {
  1 & 0 & 0 & 0 & |[fill=corange!45]| 1 \\
  0 & 1 & 1 & 0 & |[fill=corange!45]| 0 \\
  1 & 1 & 0 & 1 & |[fill=corange!45]| 1 \\
  0 & 0 & 1 & 1 & |[fill=corange!45]| 0 \\
};
% atom axis: columns permute / polarity-flip  (S_N, Z_2^N)
\draw[sym] ($(epi-1-1.north west)+(0,3pt)$) -- ($(epi-1-4.north east)+(0,3pt)$);
\node[font=\scriptsize, anchor=south, cgray] at ($(epi-1-1.north)!0.5!(epi-1-4.north)+(0,5pt)$) {$S_N,Z_2^{N}$};
% label axis: swaps  (Z_2^y)
\node[font=\scriptsize, anchor=south, corange!75!black] at ($(epi-1-5.north)+(0,5pt)$) {$Z_2^{y}$};
% example axis: rows permute  (S_M)
\draw[sym] ($(epi-1-1.north west)+(-4pt,0)$) -- ($(epi-4-1.south west)+(-4pt,0)$);
\node[font=\scriptsize, rotate=90, anchor=south, cgray] at ($(epi-1-1.west)!0.5!(epi-4-1.west)+(-8pt,0)$) {$S_M$};

% ---------- Encoder --------------------------------------------------------
\node[stage, right=0.8cm of epi] (enc)
  {\textbf{Permutation-}\\[-1pt]\textbf{invariant}\\[-1pt]\textbf{encoder}};

% ---------- Signed-literal scores (p+, p-) ---------------------------------
\matrix (sco) [matrix of nodes, nodes={cell}, column sep=0pt, row sep=0pt,
               right=0.8cm of enc] {
  |[draw=none, font=\scriptsize]| $p^{+}$ & |[fill=cblue!88]| & |[fill=cblue!18]| & |[fill=cblue!10]| & |[fill=cblue!14]| \\
  |[draw=none, font=\scriptsize]| $p^{-}$ & |[fill=cblue!14]| & |[fill=cblue!30]| & |[fill=cblue!82]| & |[fill=cblue!28]| \\
};
\node[font=\scriptsize, anchor=north] (scorelbl) at ($(sco.south)+(-4pt,-3pt)$) {scores $(p^{+},p^{-})$, slot $1$};

% ---------- Canonical export ----------------------------------------------
\node[stage, right=0.8cm of sco, text width=2.95cm] (exp)
  {\textbf{Canonical export}\\[2pt]
   {\scriptsize $s_j{=}\max(p^{+}_j,p^{-}_j)$\\[-1pt]$d_j{=}p^{+}_j{-}p^{-}_j$}};

% ---------- Exported rule --------------------------------------------------
\node[rulebox, right=0.8cm of exp] (rule)
  {$\hat R{=}(x_1\!\wedge\!\lnot x_3)$\\[-1pt]$\vee\,(x_2\!\wedge\! x_4)$};

% ---------- Pipeline arrows (this whole row is the export hat R) -----------
\draw[flow] (epi.east) -- (enc.west);
\draw[flow] (enc.east) -- (sco.west);
\draw[flow] (sco.east) -- (exp.west);
\draw[flow] (exp.east) -- (rule.west);

% ---------- Recipe components (1)--(5) acting at each stage ----------------
\node[font=\scriptsize\itshape, cblue!70!black, align=center, anchor=south]
  at ($(enc.north)+(0,18pt)$) {(1)~zero literal-sign\\(2)~drop content keys};
\node[font=\scriptsize\itshape, cblue!70!black, anchor=south]
  at ($(sco.north)+(0,18pt)$) {(3)~label-swap avg.};
\node[font=\scriptsize\itshape, cblue!70!black, anchor=south]
  at ($(exp.north)+(0,1pt)$) {(4)~canonical export};
\node[font=\scriptsize\itshape, cblue!70!black, anchor=north]
  at ($(enc.south)+(0,-13pt)$) {(5)~symmetrised training};

% ---------- Original NRI backbone ------------------------------------------
\coordinate (nriTop) at ($(enc.north)!0.5!(sco.north)+(0,15pt)$);
\begin{scope}[on background layer]
\node[backbone, fit=(enc) (sco) (scorelbl) (nriTop)] (nri) {};
\end{scope}
\node[font=\scriptsize\bfseries, cgray, anchor=north west]
  at ($(nri.north west)+(3pt,-1pt)$) {original NRI};

% ---------- Data grid borders ----------------------------------------------
\draw[cgray, thick] (epi-1-4.north east) -- (epi-4-4.south east);
\draw[cgray!80] (sco-1-2.north west) rectangle (sco-2-5.south east);

% ---------- Commutation square (bottom edge = the same frozen export) ------
\node[tbox] (epiT) at ($(epi.center)-(0, 1.95cm)$) {$g\cdot(X,Y)$};
\node[tbox] (ruleT) at ($(rule.center)-(0, 1.95cm)$) {$g\cdot\hat R$};
\draw[gmap] (epi.south) -- (epiT.north) node[midway, right=1pt, cblue]{$g$};
\draw[gmap] (rule.south) -- (ruleT.north) node[midway, right=1pt, cblue]{$g$};
\draw[flow, dashed] (epiT.east) -- (ruleT.west)
  node[midway, above, cblue]{$\hat R(g\cdot(X,Y))\equiv g\cdot\hat R(X,Y)$, all $g\in G$};

\end{tikzpicture}

